Spontaneous chiral-symmetry breaking of lattice QCD with massless dynamical quarks

One of the most challenging issues in QCD is the investigation of spontaneous chiral-symmetry breaking, which is characterized by the non-vanishing chiral condensate when the bare fermion mass is zero. In standard methods, one has to perform expensive lattice simulations at multiple bare quark masses, and employ some modeled function to extrapolate the data to the chiral limit. This paper applies the probability distribution function method to computing the chiral condensate in lattice QCD with massless dynamical quarks, without any ambiguous mass extrapolation. The results for staggered quarks indicates that the method might be a more efficient alternative for investigating the spontaneous chiral-symmetry breaking in lattice QCD.

==> pm_nf1_b5p1069.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0.04}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,205){\makebox(0,0)[r]{0.06}}
\put(1419.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,286){\makebox(0,0)[r]{0.08}}
\put(1419.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,368){\makebox(0,0)[r]{0.1}}
\put(1419.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,450){\makebox(0,0)[r]{0.12}}
\put(1419.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,532){\makebox(0,0)[r]{0.14}}
\put(1419.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,613){\makebox(0,0)[r]{0.16}}
\put(1419.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,695){\makebox(0,0)[r]{0.18}}
\put(1419.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,777){\makebox(0,0)[r]{0.2}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307,82){\makebox(0,0){0.01}}
\put(307.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,82){\makebox(0,0){0.02}}
\put(433.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558,82){\makebox(0,0){0.03}}
\put(558.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,82){\makebox(0,0){0.04}}
\put(684.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){0.05}}
\put(810.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,82){\makebox(0,0){0.06}}
\put(936.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062,82){\makebox(0,0){0.07}}
\put(1062.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,82){\makebox(0,0){0.08}}
\put(1187.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313,82){\makebox(0,0){0.09}}
\put(1313.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){0.1}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(181.0,777.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,450){\makebox(0,0){${\langle \bar{\psi} \psi  \rangle \over 4}$}}
\put(810,21){\makebox(0,0){$m$}}
\put(810,839){\makebox(0,0){$N_f=1$, $\beta=5.1069$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(206,322){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(231,327){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(256,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(282,331){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(307,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(433,338){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(558,343){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(684,348){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(810,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(936,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1062,361){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1187,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1313,368){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1439,372){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(206,330){\usebox{\plotpoint}}
\put(206,329.67){\rule{3.132pt}{0.400pt}}
\multiput(206.00,329.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(231,330.67){\rule{3.132pt}{0.400pt}}
\multiput(231.00,330.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(219.0,331.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(256,331.67){\rule{2.891pt}{0.400pt}}
\multiput(256.00,331.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(244.0,332.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(293,332.67){\rule{3.132pt}{0.400pt}}
\multiput(293.00,332.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(268.0,333.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(318,333.67){\rule{3.132pt}{0.400pt}}
\multiput(318.00,333.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(306.0,334.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(343,334.67){\rule{3.132pt}{0.400pt}}
\multiput(343.00,334.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(331.0,335.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(381,335.67){\rule{2.891pt}{0.400pt}}
\multiput(381.00,335.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(356.0,336.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(405,336.67){\rule{3.132pt}{0.400pt}}
\multiput(405.00,336.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(393.0,337.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(430,337.67){\rule{3.132pt}{0.400pt}}
\multiput(430.00,337.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(418.0,338.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(468,338.67){\rule{2.891pt}{0.400pt}}
\multiput(468.00,338.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(443.0,339.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(493,339.67){\rule{2.891pt}{0.400pt}}
\multiput(493.00,339.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(480.0,340.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(517,340.67){\rule{3.132pt}{0.400pt}}
\multiput(517.00,340.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(505.0,341.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(555,341.67){\rule{2.891pt}{0.400pt}}
\multiput(555.00,341.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(530.0,342.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(580,342.67){\rule{2.891pt}{0.400pt}}
\multiput(580.00,342.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(567.0,343.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(605,343.67){\rule{2.891pt}{0.400pt}}
\multiput(605.00,343.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(592.0,344.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(630,344.67){\rule{2.891pt}{0.400pt}}
\multiput(630.00,344.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(617.0,345.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(667,345.67){\rule{2.891pt}{0.400pt}}
\multiput(667.00,345.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(642.0,346.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(692,346.67){\rule{2.891pt}{0.400pt}}
\multiput(692.00,346.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(679.0,347.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(717,347.67){\rule{2.891pt}{0.400pt}}
\multiput(717.00,347.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(704.0,348.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(754,348.67){\rule{3.132pt}{0.400pt}}
\multiput(754.00,348.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(729.0,349.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(779,349.67){\rule{2.891pt}{0.400pt}}
\multiput(779.00,349.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(767.0,350.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(804,350.67){\rule{2.891pt}{0.400pt}}
\multiput(804.00,350.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(791.0,351.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(841,351.67){\rule{3.132pt}{0.400pt}}
\multiput(841.00,351.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(816.0,352.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(866,352.67){\rule{3.132pt}{0.400pt}}
\multiput(866.00,352.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(854.0,353.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(891,353.67){\rule{3.132pt}{0.400pt}}
\multiput(891.00,353.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(879.0,354.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(928,354.67){\rule{3.132pt}{0.400pt}}
\multiput(928.00,354.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(904.0,355.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(953,355.67){\rule{3.132pt}{0.400pt}}
\multiput(953.00,355.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(941.0,356.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(978,356.67){\rule{3.132pt}{0.400pt}}
\multiput(978.00,356.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(966.0,357.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1016,357.67){\rule{2.891pt}{0.400pt}}
\multiput(1016.00,357.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(991.0,358.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1041,358.67){\rule{2.891pt}{0.400pt}}
\multiput(1041.00,358.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1028.0,359.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1065,359.67){\rule{3.132pt}{0.400pt}}
\multiput(1065.00,359.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1053.0,360.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1103,360.67){\rule{2.891pt}{0.400pt}}
\multiput(1103.00,360.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1078.0,361.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1128,361.67){\rule{2.891pt}{0.400pt}}
\multiput(1128.00,361.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1115.0,362.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1153,362.67){\rule{2.891pt}{0.400pt}}
\multiput(1153.00,362.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1140.0,363.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1190,363.67){\rule{2.891pt}{0.400pt}}
\multiput(1190.00,363.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1165.0,364.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1215,364.67){\rule{2.891pt}{0.400pt}}
\multiput(1215.00,364.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1202.0,365.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1240,365.67){\rule{2.891pt}{0.400pt}}
\multiput(1240.00,365.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1227.0,366.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1277,366.67){\rule{3.132pt}{0.400pt}}
\multiput(1277.00,366.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1252.0,367.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1302,367.67){\rule{2.891pt}{0.400pt}}
\multiput(1302.00,367.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1290.0,368.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1327,368.67){\rule{2.891pt}{0.400pt}}
\multiput(1327.00,368.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1314.0,369.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1352,369.67){\rule{2.891pt}{0.400pt}}
\multiput(1352.00,369.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1339.0,370.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1389,370.67){\rule{3.132pt}{0.400pt}}
\multiput(1389.00,370.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1364.0,371.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1414,371.67){\rule{3.132pt}{0.400pt}}
\multiput(1414.00,371.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1402.0,372.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1427.0,373.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\end{picture}


==> pm_nf2_b5p0238.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0.04}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,205){\makebox(0,0)[r]{0.06}}
\put(1419.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,286){\makebox(0,0)[r]{0.08}}
\put(1419.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,368){\makebox(0,0)[r]{0.1}}
\put(1419.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,450){\makebox(0,0)[r]{0.12}}
\put(1419.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,532){\makebox(0,0)[r]{0.14}}
\put(1419.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,613){\makebox(0,0)[r]{0.16}}
\put(1419.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,695){\makebox(0,0)[r]{0.18}}
\put(1419.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,777){\makebox(0,0)[r]{0.2}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307,82){\makebox(0,0){0.01}}
\put(307.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,82){\makebox(0,0){0.02}}
\put(433.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558,82){\makebox(0,0){0.03}}
\put(558.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,82){\makebox(0,0){0.04}}
\put(684.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){0.05}}
\put(810.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,82){\makebox(0,0){0.06}}
\put(936.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062,82){\makebox(0,0){0.07}}
\put(1062.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,82){\makebox(0,0){0.08}}
\put(1187.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313,82){\makebox(0,0){0.09}}
\put(1313.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){0.1}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(181.0,777.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,450){\makebox(0,0){${\langle \bar{\psi} \psi \rangle \over 4}$}}
\put(810,21){\makebox(0,0){$m$}}
\put(810,839){\makebox(0,0){$N_f=2$, $\beta=5.0238$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(206,319){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(231,326){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(256,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(282,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(307,331){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(433,338){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(558,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(684,349){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(810,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(936,359){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1062,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1187,367){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1313,371){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1439,375){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(206,330){\usebox{\plotpoint}}
\put(219,329.67){\rule{2.891pt}{0.400pt}}
\multiput(219.00,329.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(206.0,330.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(244,330.67){\rule{2.891pt}{0.400pt}}
\multiput(244.00,330.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(231.0,331.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(268,331.67){\rule{3.132pt}{0.400pt}}
\multiput(268.00,331.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(256.0,332.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(293,332.67){\rule{3.132pt}{0.400pt}}
\multiput(293.00,332.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(281.0,333.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(318,333.67){\rule{3.132pt}{0.400pt}}
\multiput(318.00,333.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(306.0,334.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(343,334.67){\rule{3.132pt}{0.400pt}}
\multiput(343.00,334.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(331.0,335.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(368,335.67){\rule{3.132pt}{0.400pt}}
\multiput(368.00,335.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(356.0,336.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(405,336.67){\rule{3.132pt}{0.400pt}}
\multiput(405.00,336.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(381.0,337.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(430,337.67){\rule{3.132pt}{0.400pt}}
\multiput(430.00,337.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(418.0,338.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(455,338.67){\rule{3.132pt}{0.400pt}}
\multiput(455.00,338.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(443.0,339.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(480,339.67){\rule{3.132pt}{0.400pt}}
\multiput(480.00,339.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(468.0,340.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(505,340.67){\rule{2.891pt}{0.400pt}}
\multiput(505.00,340.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(493.0,341.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(530,341.67){\rule{2.891pt}{0.400pt}}
\multiput(530.00,341.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(517.0,342.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(555,342.67){\rule{2.891pt}{0.400pt}}
\multiput(555.00,342.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(542.0,343.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(580,343.67){\rule{2.891pt}{0.400pt}}
\multiput(580.00,343.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(567.0,344.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(605,344.67){\rule{2.891pt}{0.400pt}}
\multiput(605.00,344.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(592.0,345.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(630,345.67){\rule{2.891pt}{0.400pt}}
\multiput(630.00,345.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(617.0,346.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(667,346.67){\rule{2.891pt}{0.400pt}}
\multiput(667.00,346.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(642.0,347.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(692,347.67){\rule{2.891pt}{0.400pt}}
\multiput(692.00,347.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(679.0,348.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(717,348.67){\rule{2.891pt}{0.400pt}}
\multiput(717.00,348.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(704.0,349.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(742,349.67){\rule{2.891pt}{0.400pt}}
\multiput(742.00,349.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(729.0,350.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(767,350.67){\rule{2.891pt}{0.400pt}}
\multiput(767.00,350.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(754.0,351.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(791,351.67){\rule{3.132pt}{0.400pt}}
\multiput(791.00,351.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(779.0,352.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(816,352.67){\rule{3.132pt}{0.400pt}}
\multiput(816.00,352.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(804.0,353.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(841,353.67){\rule{3.132pt}{0.400pt}}
\multiput(841.00,353.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(829.0,354.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(866,354.67){\rule{3.132pt}{0.400pt}}
\multiput(866.00,354.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(854.0,355.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(891,355.67){\rule{3.132pt}{0.400pt}}
\multiput(891.00,355.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(879.0,356.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(928,356.67){\rule{3.132pt}{0.400pt}}
\multiput(928.00,356.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(904.0,357.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(953,357.67){\rule{3.132pt}{0.400pt}}
\multiput(953.00,357.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(941.0,358.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(978,358.67){\rule{3.132pt}{0.400pt}}
\multiput(978.00,358.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(966.0,359.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1003,359.67){\rule{3.132pt}{0.400pt}}
\multiput(1003.00,359.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(991.0,360.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1028,360.67){\rule{3.132pt}{0.400pt}}
\multiput(1028.00,360.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1016.0,361.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1053,361.67){\rule{2.891pt}{0.400pt}}
\multiput(1053.00,361.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1041.0,362.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1078,362.67){\rule{2.891pt}{0.400pt}}
\multiput(1078.00,362.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1065.0,363.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1103,363.67){\rule{2.891pt}{0.400pt}}
\multiput(1103.00,363.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1090.0,364.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1128,364.67){\rule{2.891pt}{0.400pt}}
\multiput(1128.00,364.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1115.0,365.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1153,365.67){\rule{2.891pt}{0.400pt}}
\multiput(1153.00,365.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1140.0,366.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1190,366.67){\rule{2.891pt}{0.400pt}}
\multiput(1190.00,366.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1165.0,367.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1215,367.67){\rule{2.891pt}{0.400pt}}
\multiput(1215.00,367.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1202.0,368.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1240,368.67){\rule{2.891pt}{0.400pt}}
\multiput(1240.00,368.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1227.0,369.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1265,369.67){\rule{2.891pt}{0.400pt}}
\multiput(1265.00,369.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1252.0,370.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1290,370.67){\rule{2.891pt}{0.400pt}}
\multiput(1290.00,370.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1277.0,371.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1314,371.67){\rule{3.132pt}{0.400pt}}
\multiput(1314.00,371.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1302.0,372.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1339,372.67){\rule{3.132pt}{0.400pt}}
\multiput(1339.00,372.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1327.0,373.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1364,373.67){\rule{3.132pt}{0.400pt}}
\multiput(1364.00,373.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1352.0,374.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1389,374.67){\rule{3.132pt}{0.400pt}}
\multiput(1389.00,374.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1377.0,375.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1427,375.67){\rule{2.891pt}{0.400pt}}
\multiput(1427.00,375.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1402.0,376.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\end{picture}


==> pm_nf3_b4p9411.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0.04}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,205){\makebox(0,0)[r]{0.06}}
\put(1419.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,286){\makebox(0,0)[r]{0.08}}
\put(1419.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,368){\makebox(0,0)[r]{0.1}}
\put(1419.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,450){\makebox(0,0)[r]{0.12}}
\put(1419.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,532){\makebox(0,0)[r]{0.14}}
\put(1419.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,613){\makebox(0,0)[r]{0.16}}
\put(1419.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,695){\makebox(0,0)[r]{0.18}}
\put(1419.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,777){\makebox(0,0)[r]{0.2}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307,82){\makebox(0,0){0.01}}
\put(307.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,82){\makebox(0,0){0.02}}
\put(433.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558,82){\makebox(0,0){0.03}}
\put(558.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,82){\makebox(0,0){0.04}}
\put(684.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){0.05}}
\put(810.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,82){\makebox(0,0){0.06}}
\put(936.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062,82){\makebox(0,0){0.07}}
\put(1062.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,82){\makebox(0,0){0.08}}
\put(1187.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313,82){\makebox(0,0){0.09}}
\put(1313.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){0.1}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(181.0,777.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,450){\makebox(0,0){${\langle \bar{\psi} \psi \rangle \over 4}$}}
\put(810,21){\makebox(0,0){$m$}}
\put(810,839){\makebox(0,0){$N_f=3$, $\beta=4.9411$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(206,319){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(231,326){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(256,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(282,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(307,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(433,339){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(558,345){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(684,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(810,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(936,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1062,366){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1187,371){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1313,375){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1439,379){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(206,330){\usebox{\plotpoint}}
\put(206,329.67){\rule{3.132pt}{0.400pt}}
\multiput(206.00,329.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(231,330.67){\rule{3.132pt}{0.400pt}}
\multiput(231.00,330.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(219.0,331.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(256,331.67){\rule{2.891pt}{0.400pt}}
\multiput(256.00,331.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(244.0,332.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(281,332.67){\rule{2.891pt}{0.400pt}}
\multiput(281.00,332.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(268.0,333.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(306,333.67){\rule{2.891pt}{0.400pt}}
\multiput(306.00,333.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(293.0,334.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(331,334.67){\rule{2.891pt}{0.400pt}}
\multiput(331.00,334.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(343,335.67){\rule{3.132pt}{0.400pt}}
\multiput(343.00,335.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(318.0,335.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(368,336.67){\rule{3.132pt}{0.400pt}}
\multiput(368.00,336.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(356.0,337.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(393,337.67){\rule{2.891pt}{0.400pt}}
\multiput(393.00,337.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(381.0,338.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(418,338.67){\rule{2.891pt}{0.400pt}}
\multiput(418.00,338.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(405.0,339.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(443,339.67){\rule{2.891pt}{0.400pt}}
\multiput(443.00,339.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(430.0,340.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(468,340.67){\rule{2.891pt}{0.400pt}}
\multiput(468.00,340.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(455.0,341.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(493,341.67){\rule{2.891pt}{0.400pt}}
\multiput(493.00,341.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(480.0,342.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(517,342.67){\rule{3.132pt}{0.400pt}}
\multiput(517.00,342.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(505.0,343.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(542,343.67){\rule{3.132pt}{0.400pt}}
\multiput(542.00,343.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(530.0,344.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(567,344.67){\rule{3.132pt}{0.400pt}}
\multiput(567.00,344.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(555.0,345.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(592,345.67){\rule{3.132pt}{0.400pt}}
\multiput(592.00,345.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(580.0,346.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(617,346.67){\rule{3.132pt}{0.400pt}}
\multiput(617.00,346.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(605.0,347.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(642,347.67){\rule{2.891pt}{0.400pt}}
\multiput(642.00,347.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(630.0,348.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(667,348.67){\rule{2.891pt}{0.400pt}}
\multiput(667.00,348.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(654.0,349.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(692,349.67){\rule{2.891pt}{0.400pt}}
\multiput(692.00,349.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(679.0,350.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(717,350.67){\rule{2.891pt}{0.400pt}}
\multiput(717.00,350.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(704.0,351.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(742,351.67){\rule{2.891pt}{0.400pt}}
\multiput(742.00,351.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(729.0,352.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(767,352.67){\rule{2.891pt}{0.400pt}}
\multiput(767.00,352.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(754.0,353.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(791,353.67){\rule{3.132pt}{0.400pt}}
\multiput(791.00,353.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(779.0,354.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(816,354.67){\rule{3.132pt}{0.400pt}}
\multiput(816.00,354.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(804.0,355.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(841,355.67){\rule{3.132pt}{0.400pt}}
\multiput(841.00,355.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(829.0,356.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(866,356.67){\rule{3.132pt}{0.400pt}}
\multiput(866.00,356.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(879,357.67){\rule{2.891pt}{0.400pt}}
\multiput(879.00,357.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(854.0,357.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(904,358.67){\rule{2.891pt}{0.400pt}}
\multiput(904.00,358.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(891.0,359.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(928,359.67){\rule{3.132pt}{0.400pt}}
\multiput(928.00,359.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(916.0,360.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(953,360.67){\rule{3.132pt}{0.400pt}}
\multiput(953.00,360.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(941.0,361.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(978,361.67){\rule{3.132pt}{0.400pt}}
\multiput(978.00,361.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(966.0,362.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1003,362.67){\rule{3.132pt}{0.400pt}}
\multiput(1003.00,362.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(991.0,363.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1028,363.67){\rule{3.132pt}{0.400pt}}
\multiput(1028.00,363.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1016.0,364.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1053,364.67){\rule{2.891pt}{0.400pt}}
\multiput(1053.00,364.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1041.0,365.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1078,365.67){\rule{2.891pt}{0.400pt}}
\multiput(1078.00,365.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1065.0,366.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1103,366.67){\rule{2.891pt}{0.400pt}}
\multiput(1103.00,366.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1090.0,367.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1128,367.67){\rule{2.891pt}{0.400pt}}
\multiput(1128.00,367.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1115.0,368.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1153,368.67){\rule{2.891pt}{0.400pt}}
\multiput(1153.00,368.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1140.0,369.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1177,369.67){\rule{3.132pt}{0.400pt}}
\multiput(1177.00,369.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1165.0,370.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1202,370.67){\rule{3.132pt}{0.400pt}}
\multiput(1202.00,370.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1190.0,371.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1227,371.67){\rule{3.132pt}{0.400pt}}
\multiput(1227.00,371.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1215.0,372.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1252,372.67){\rule{3.132pt}{0.400pt}}
\multiput(1252.00,372.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1240.0,373.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1277,373.67){\rule{3.132pt}{0.400pt}}
\multiput(1277.00,373.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1265.0,374.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1302,374.67){\rule{2.891pt}{0.400pt}}
\multiput(1302.00,374.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1290.0,375.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1327,375.67){\rule{2.891pt}{0.400pt}}
\multiput(1327.00,375.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1314.0,376.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1352,376.67){\rule{2.891pt}{0.400pt}}
\multiput(1352.00,376.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1339.0,377.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1377,377.67){\rule{2.891pt}{0.400pt}}
\multiput(1377.00,377.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1389,378.67){\rule{3.132pt}{0.400pt}}
\multiput(1389.00,378.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1364.0,378.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1414,379.67){\rule{3.132pt}{0.400pt}}
\multiput(1414.00,379.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1402.0,380.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1427.0,381.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\end{picture}


==> pm_nf4_b4p8590.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0.04}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,205){\makebox(0,0)[r]{0.06}}
\put(1419.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,286){\makebox(0,0)[r]{0.08}}
\put(1419.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,368){\makebox(0,0)[r]{0.1}}
\put(1419.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,450){\makebox(0,0)[r]{0.12}}
\put(1419.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,532){\makebox(0,0)[r]{0.14}}
\put(1419.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,613){\makebox(0,0)[r]{0.16}}
\put(1419.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,695){\makebox(0,0)[r]{0.18}}
\put(1419.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,777){\makebox(0,0)[r]{0.2}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307,82){\makebox(0,0){0.01}}
\put(307.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,82){\makebox(0,0){0.02}}
\put(433.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558,82){\makebox(0,0){0.03}}
\put(558.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,82){\makebox(0,0){0.04}}
\put(684.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){0.05}}
\put(810.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,82){\makebox(0,0){0.06}}
\put(936.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062,82){\makebox(0,0){0.07}}
\put(1062.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,82){\makebox(0,0){0.08}}
\put(1187.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313,82){\makebox(0,0){0.09}}
\put(1313.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){0.1}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(181.0,777.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,450){\makebox(0,0){${\langle \bar{\psi} \psi \rangle \over 4}$}}
\put(810,21){\makebox(0,0){$m$}}
\put(810,839){\makebox(0,0){$N_f=4$, $\beta=4.8590$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(206,320){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(231,327){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(256,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(282,331){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(307,333){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(433,340){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(558,347){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(684,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(810,360){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(936,365){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1062,370){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1187,374){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1313,379){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1439,383){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(206,331){\usebox{\plotpoint}}
\put(206,330.67){\rule{3.132pt}{0.400pt}}
\multiput(206.00,330.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(231,331.67){\rule{3.132pt}{0.400pt}}
\multiput(231.00,331.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(219.0,332.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(256,332.67){\rule{2.891pt}{0.400pt}}
\multiput(256.00,332.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(268,333.67){\rule{3.132pt}{0.400pt}}
\multiput(268.00,333.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(244.0,333.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(293,334.67){\rule{3.132pt}{0.400pt}}
\multiput(293.00,334.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(281.0,335.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(318,335.67){\rule{3.132pt}{0.400pt}}
\multiput(318.00,335.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(306.0,336.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(343,336.67){\rule{3.132pt}{0.400pt}}
\multiput(343.00,336.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(331.0,337.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(368,337.67){\rule{3.132pt}{0.400pt}}
\multiput(368.00,337.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(356.0,338.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(393,338.67){\rule{2.891pt}{0.400pt}}
\multiput(393.00,338.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(405,339.67){\rule{3.132pt}{0.400pt}}
\multiput(405.00,339.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(381.0,339.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(430,340.67){\rule{3.132pt}{0.400pt}}
\multiput(430.00,340.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(418.0,341.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(455,341.67){\rule{3.132pt}{0.400pt}}
\multiput(455.00,341.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(443.0,342.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(480,342.67){\rule{3.132pt}{0.400pt}}
\multiput(480.00,342.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(468.0,343.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(505,343.67){\rule{2.891pt}{0.400pt}}
\multiput(505.00,343.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(493.0,344.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(530,344.67){\rule{2.891pt}{0.400pt}}
\multiput(530.00,344.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(542,345.67){\rule{3.132pt}{0.400pt}}
\multiput(542.00,345.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(517.0,345.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(567,346.67){\rule{3.132pt}{0.400pt}}
\multiput(567.00,346.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(555.0,347.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(592,347.67){\rule{3.132pt}{0.400pt}}
\multiput(592.00,347.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(580.0,348.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(617,348.67){\rule{3.132pt}{0.400pt}}
\multiput(617.00,348.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(605.0,349.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(642,349.67){\rule{2.891pt}{0.400pt}}
\multiput(642.00,349.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(630.0,350.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(667,350.67){\rule{2.891pt}{0.400pt}}
\multiput(667.00,350.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(679,351.67){\rule{3.132pt}{0.400pt}}
\multiput(679.00,351.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(654.0,351.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(704,352.67){\rule{3.132pt}{0.400pt}}
\multiput(704.00,352.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(692.0,353.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(729,353.67){\rule{3.132pt}{0.400pt}}
\multiput(729.00,353.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(717.0,354.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(754,354.67){\rule{3.132pt}{0.400pt}}
\multiput(754.00,354.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(742.0,355.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(779,355.67){\rule{2.891pt}{0.400pt}}
\multiput(779.00,355.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(767.0,356.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(804,356.67){\rule{2.891pt}{0.400pt}}
\multiput(804.00,356.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(816,357.67){\rule{3.132pt}{0.400pt}}
\multiput(816.00,357.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(791.0,357.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(841,358.67){\rule{3.132pt}{0.400pt}}
\multiput(841.00,358.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(829.0,359.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(866,359.67){\rule{3.132pt}{0.400pt}}
\multiput(866.00,359.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(854.0,360.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(891,360.67){\rule{3.132pt}{0.400pt}}
\multiput(891.00,360.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(879.0,361.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(916,361.67){\rule{2.891pt}{0.400pt}}
\multiput(916.00,361.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(904.0,362.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(941,362.67){\rule{2.891pt}{0.400pt}}
\multiput(941.00,362.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(953,363.67){\rule{3.132pt}{0.400pt}}
\multiput(953.00,363.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(928.0,363.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(978,364.67){\rule{3.132pt}{0.400pt}}
\multiput(978.00,364.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(966.0,365.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1003,365.67){\rule{3.132pt}{0.400pt}}
\multiput(1003.00,365.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(991.0,366.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1028,366.67){\rule{3.132pt}{0.400pt}}
\multiput(1028.00,366.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1016.0,367.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1053,367.67){\rule{2.891pt}{0.400pt}}
\multiput(1053.00,367.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1041.0,368.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1078,368.67){\rule{2.891pt}{0.400pt}}
\multiput(1078.00,368.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1090,369.67){\rule{3.132pt}{0.400pt}}
\multiput(1090.00,369.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1065.0,369.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1115,370.67){\rule{3.132pt}{0.400pt}}
\multiput(1115.00,370.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1103.0,371.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1140,371.67){\rule{3.132pt}{0.400pt}}
\multiput(1140.00,371.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1128.0,372.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1165,372.67){\rule{2.891pt}{0.400pt}}
\multiput(1165.00,372.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1153.0,373.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1190,373.67){\rule{2.891pt}{0.400pt}}
\multiput(1190.00,373.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1177.0,374.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1215,374.67){\rule{2.891pt}{0.400pt}}
\multiput(1215.00,374.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1227,375.67){\rule{3.132pt}{0.400pt}}
\multiput(1227.00,375.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1202.0,375.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1252,376.67){\rule{3.132pt}{0.400pt}}
\multiput(1252.00,376.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1240.0,377.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1277,377.67){\rule{3.132pt}{0.400pt}}
\multiput(1277.00,377.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1265.0,378.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1302,378.67){\rule{2.891pt}{0.400pt}}
\multiput(1302.00,378.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1290.0,379.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1327,379.67){\rule{2.891pt}{0.400pt}}
\multiput(1327.00,379.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1339,380.67){\rule{3.132pt}{0.400pt}}
\multiput(1339.00,380.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1314.0,380.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1364,381.67){\rule{3.132pt}{0.400pt}}
\multiput(1364.00,381.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1352.0,382.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1389,382.67){\rule{3.132pt}{0.400pt}}
\multiput(1389.00,382.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1377.0,383.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1414,383.67){\rule{3.132pt}{0.400pt}}
\multiput(1414.00,383.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1402.0,384.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1427.0,385.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\end{picture}


==> zero_nf1_e1p2921.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0.04}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,205){\makebox(0,0)[r]{0.06}}
\put(1419.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,286){\makebox(0,0)[r]{0.08}}
\put(1419.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,368){\makebox(0,0)[r]{0.1}}
\put(1419.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,450){\makebox(0,0)[r]{0.12}}
\put(1419.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,532){\makebox(0,0)[r]{0.14}}
\put(1419.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,613){\makebox(0,0)[r]{0.16}}
\put(1419.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,695){\makebox(0,0)[r]{0.18}}
\put(1419.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,777){\makebox(0,0)[r]{0.2}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338,82){\makebox(0,0){5}}
\put(338.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495,82){\makebox(0,0){10}}
\put(495.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(653.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(653,82){\makebox(0,0){15}}
\put(653.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){20}}
\put(810.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967,82){\makebox(0,0){25}}
\put(967.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1124.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1124,82){\makebox(0,0){30}}
\put(1124.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1282.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1282,82){\makebox(0,0){35}}
\put(1282.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){40}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(181.0,777.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,450){\makebox(0,0){${C(j) \over 4}$}}
\put(810,21){\makebox(0,0){$j$}}
\put(810,839){\makebox(0,0){$N_f=1$, $\beta=5.1069$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(212.0,346.0){\rule[-0.200pt]{0.400pt}{50.348pt}}
\put(202.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202.0,555.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(244.0,326.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(234.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(234.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275.0,279.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(265.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(265.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(307.0,306.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(297.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(297.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(338.0,307.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(328.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(328.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(370.0,333.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(360.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(360.0,347.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(401.0,312.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(391.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(391.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(433.0,304.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(423.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(423.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(464.0,311.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(454.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(454.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(495.0,320.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(485.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(485.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(527.0,329.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(517.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(517.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(558.0,324.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(548.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(548.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,323.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(580.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(580.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(621.0,330.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(611.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(611.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(653.0,331.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(643.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(643.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(684.0,326.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(674.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(674.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(716.0,324.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(706.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(706.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,329.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(737.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(737.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(779.0,330.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(769.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(769.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(810.0,324.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(800.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(800.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(841.0,326.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(831.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(831.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(873.0,330.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(863.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(863.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(904.0,329.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(894.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(894.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(936.0,330.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(926.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(926.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(967.0,328.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(957.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(957.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(999.0,333.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(989.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(989.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1030.0,325.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1020.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1020.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1062.0,328.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1052.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1052.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1093.0,328.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1083.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1083.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1124.0,328.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1114.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1114.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1156.0,324.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1146.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1146.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1187.0,329.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1177.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1177.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1219.0,327.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1209.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1209.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1250.0,328.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1240.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1240.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1282.0,330.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1272.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1272.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1313.0,327.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1303.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1303.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1345.0,325.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1335.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1335.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1376.0,327.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1366.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1366.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1408.0,319.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1398.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1398.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1439.0,324.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1429.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(212,451){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(244,366){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(275,323){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(307,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(338,324){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(370,340){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(401,319){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(433,319){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(464,317){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(495,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(527,334){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(558,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(590,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(621,333){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(653,335){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(684,331){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(716,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(747,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(779,331){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(810,327){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(841,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(873,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(904,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(936,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(967,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(999,336){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1030,327){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1062,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1093,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1124,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1156,327){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1187,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1219,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1250,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1282,331){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1313,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1345,327){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1376,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1408,323){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1439,326){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1429.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(212,330){\usebox{\plotpoint}}
\put(212.0,330.0){\rule[-0.200pt]{295.584pt}{0.400pt}}
\end{picture}


==> zero_nf2_e1p2921.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0.04}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,205){\makebox(0,0)[r]{0.06}}
\put(1419.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,286){\makebox(0,0)[r]{0.08}}
\put(1419.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,368){\makebox(0,0)[r]{0.1}}
\put(1419.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,450){\makebox(0,0)[r]{0.12}}
\put(1419.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,532){\makebox(0,0)[r]{0.14}}
\put(1419.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,613){\makebox(0,0)[r]{0.16}}
\put(1419.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,695){\makebox(0,0)[r]{0.18}}
\put(1419.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,777){\makebox(0,0)[r]{0.2}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338,82){\makebox(0,0){5}}
\put(338.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495,82){\makebox(0,0){10}}
\put(495.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(653.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(653,82){\makebox(0,0){15}}
\put(653.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){20}}
\put(810.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967,82){\makebox(0,0){25}}
\put(967.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1124.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1124,82){\makebox(0,0){30}}
\put(1124.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1282.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1282,82){\makebox(0,0){35}}
\put(1282.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){40}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(181.0,777.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,450){\makebox(0,0){${C(j) \over 4}$}}
\put(810,21){\makebox(0,0){$j$}}
\put(810,839){\makebox(0,0){$N_f=2$, $\beta=5.0238$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(212.0,318.0){\rule[-0.200pt]{0.400pt}{81.183pt}}
\put(202.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202.0,655.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(244.0,292.0){\rule[-0.200pt]{0.400pt}{33.244pt}}
\put(234.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(234.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275.0,221.0){\rule[-0.200pt]{0.400pt}{36.135pt}}
\put(265.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(265.0,371.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(307.0,242.0){\rule[-0.200pt]{0.400pt}{45.771pt}}
\put(297.0,242.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(297.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(338.0,286.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(328.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(328.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(370.0,329.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(360.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(360.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(401.0,301.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(391.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(391.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(433.0,284.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(423.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(423.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(464.0,302.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(454.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(454.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(495.0,310.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(485.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(485.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(527.0,323.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(517.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(517.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(558.0,317.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(548.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(548.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,320.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(580.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(580.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(621.0,328.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(611.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(611.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(653.0,328.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(643.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(643.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(684.0,321.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(674.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(674.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(716.0,317.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(706.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(706.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,327.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(737.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(737.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(779.0,329.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(769.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(769.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(810.0,323.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(800.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(800.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(841.0,322.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(831.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(831.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(873.0,330.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(863.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(863.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(904.0,328.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(894.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(894.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(936.0,329.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(926.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(926.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(967.0,327.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(957.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(957.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(999.0,333.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(989.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(989.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1030.0,322.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1020.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1020.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1062.0,325.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1052.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1052.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1093.0,328.0){\usebox{\plotpoint}}
\put(1083.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1083.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1124.0,327.0){\usebox{\plotpoint}}
\put(1114.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1114.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1156.0,324.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1146.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1146.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1187.0,329.0){\usebox{\plotpoint}}
\put(1177.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1177.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1219.0,326.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1209.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1209.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1250.0,326.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1240.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1240.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1282.0,330.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1272.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1272.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1313.0,328.0){\usebox{\plotpoint}}
\put(1303.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1303.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1345.0,324.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1335.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1335.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1376.0,327.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1366.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1366.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1408.0,315.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1398.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1398.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1439.0,323.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1429.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(212,487){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(244,361){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(275,296){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(307,337){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(338,317){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(370,342){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(401,313){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(433,316){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(464,310){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(495,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(527,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(558,326){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(590,323){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(621,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(653,336){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(684,331){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(716,324){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(747,333){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(779,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(810,325){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(841,327){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(873,334){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(904,334){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(936,334){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(967,334){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(999,337){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1030,327){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1062,334){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1093,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1124,327){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1156,325){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1187,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1219,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1250,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1282,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1313,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1345,327){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1376,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1408,319){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1439,324){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1429.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(212,329){\usebox{\plotpoint}}
\put(212.0,329.0){\rule[-0.200pt]{295.584pt}{0.400pt}}
\end{picture}


==> zero_nf3_e1p2921.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0.04}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,205){\makebox(0,0)[r]{0.06}}
\put(1419.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,286){\makebox(0,0)[r]{0.08}}
\put(1419.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,368){\makebox(0,0)[r]{0.1}}
\put(1419.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,450){\makebox(0,0)[r]{0.12}}
\put(1419.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,532){\makebox(0,0)[r]{0.14}}
\put(1419.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,613){\makebox(0,0)[r]{0.16}}
\put(1419.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,695){\makebox(0,0)[r]{0.18}}
\put(1419.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,777){\makebox(0,0)[r]{0.2}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338,82){\makebox(0,0){5}}
\put(338.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495,82){\makebox(0,0){10}}
\put(495.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(653.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(653,82){\makebox(0,0){15}}
\put(653.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){20}}
\put(810.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967,82){\makebox(0,0){25}}
\put(967.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1124.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1124,82){\makebox(0,0){30}}
\put(1124.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1282.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1282,82){\makebox(0,0){35}}
\put(1282.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){40}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(181.0,777.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,450){\makebox(0,0){${C(j) \over 4}$}}
\put(810,21){\makebox(0,0){$j$}}
\put(810,839){\makebox(0,0){$N_f=3$, $\beta=4.9411$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(212.0,325.0){\rule[-0.200pt]{0.400pt}{89.856pt}}
\put(202.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202.0,698.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(244.0,265.0){\rule[-0.200pt]{0.400pt}{42.639pt}}
\put(234.0,265.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(234.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275.0,200.0){\rule[-0.200pt]{0.400pt}{40.712pt}}
\put(265.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(265.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(307.0,209.0){\rule[-0.200pt]{0.400pt}{54.925pt}}
\put(297.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(297.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(338.0,277.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(328.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(328.0,364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(370.0,327.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(360.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(360.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(401.0,298.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(391.0,298.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(391.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(433.0,278.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(423.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(423.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(464.0,298.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(454.0,298.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(454.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(495.0,307.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(485.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(485.0,356.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(527.0,320.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(517.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(517.0,345.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(558.0,314.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(548.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(548.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,320.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(580.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(580.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(621.0,326.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(611.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(611.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(653.0,327.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(643.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(643.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(684.0,320.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(674.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(674.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(716.0,315.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(706.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(706.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,325.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(737.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(737.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(779.0,328.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(769.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(769.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(810.0,321.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(800.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(800.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(841.0,321.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(831.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(831.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(873.0,329.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(863.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(863.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(904.0,327.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(894.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(894.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(936.0,328.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(926.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(926.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(967.0,326.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(957.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(957.0,345.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(999.0,332.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(989.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(989.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1030.0,322.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1020.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1020.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1062.0,324.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1052.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1052.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1093.0,328.0){\usebox{\plotpoint}}
\put(1083.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1083.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1124,327){\usebox{\plotpoint}}
\put(1114.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1114.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1156.0,324.0){\usebox{\plotpoint}}
\put(1146.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1146.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1187.0,329.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1177.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1177.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1219.0,326.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1209.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1209.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1250.0,326.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1240.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1240.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1282.0,330.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1272.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1272.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1313.0,327.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1303.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1303.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1345.0,323.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1335.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1335.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1376.0,327.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1366.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1366.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1408.0,314.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1398.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1398.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1439.0,323.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1429.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(212,511){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(244,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(275,284){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(307,323){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(338,320){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(370,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(401,314){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(433,320){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(464,310){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(495,331){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(527,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(558,327){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(590,322){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(621,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(653,337){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(684,333){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(716,323){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(747,334){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(779,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(810,325){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(841,326){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(873,334){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(904,334){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(936,334){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(967,335){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(999,338){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1030,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1062,335){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1093,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1124,327){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1156,325){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1187,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1219,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1250,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1282,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1313,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1345,327){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1376,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1408,318){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1439,324){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1429.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(212,327){\usebox{\plotpoint}}
\put(212.0,327.0){\rule[-0.200pt]{295.584pt}{0.400pt}}
\end{picture}


==> zero_nf4_e1p2921.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0.04}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,205){\makebox(0,0)[r]{0.06}}
\put(1419.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,286){\makebox(0,0)[r]{0.08}}
\put(1419.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,368){\makebox(0,0)[r]{0.1}}
\put(1419.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,450){\makebox(0,0)[r]{0.12}}
\put(1419.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,532){\makebox(0,0)[r]{0.14}}
\put(1419.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,613){\makebox(0,0)[r]{0.16}}
\put(1419.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,695){\makebox(0,0)[r]{0.18}}
\put(1419.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,777){\makebox(0,0)[r]{0.2}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338,82){\makebox(0,0){5}}
\put(338.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495,82){\makebox(0,0){10}}
\put(495.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(653.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(653,82){\makebox(0,0){15}}
\put(653.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){20}}
\put(810.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967,82){\makebox(0,0){25}}
\put(967.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1124.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1124,82){\makebox(0,0){30}}
\put(1124.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1282.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1282,82){\makebox(0,0){35}}
\put(1282.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){40}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(181.0,777.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,450){\makebox(0,0){${C(j) \over 4}$}}
\put(810,21){\makebox(0,0){$j$}}
\put(810,839){\makebox(0,0){$N_f=4$, $\beta=4.8590$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(212.0,329.0){\rule[-0.200pt]{0.400pt}{94.192pt}}
\put(202.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(244.0,250.0){\rule[-0.200pt]{0.400pt}{46.975pt}}
\put(234.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(234.0,445.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275.0,189.0){\rule[-0.200pt]{0.400pt}{42.880pt}}
\put(265.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(265.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(307.0,193.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(297.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(297.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(338.0,275.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(328.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(328.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(370.0,327.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(360.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(360.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(401.0,298.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(391.0,298.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(391.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(433.0,277.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(423.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(423.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(464.0,298.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(454.0,298.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(454.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(495.0,307.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(485.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(485.0,359.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(527.0,319.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(517.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(517.0,347.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(558.0,314.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(548.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(548.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,320.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(580.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(580.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(621.0,326.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(611.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(611.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(653.0,327.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(643.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(643.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(684.0,319.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(674.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(674.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(716.0,314.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(706.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(706.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,325.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(737.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(737.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(779.0,327.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(769.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(769.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(810.0,321.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(800.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(800.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(841.0,321.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(831.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(831.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(873.0,329.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(863.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(863.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(904.0,327.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(894.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(894.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(936.0,328.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(926.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(926.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(967.0,326.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(957.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(957.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(999.0,332.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(989.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(989.0,345.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1030.0,322.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1020.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1020.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1062.0,324.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1052.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1052.0,347.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1093.0,328.0){\usebox{\plotpoint}}
\put(1083.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1083.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1124,327){\usebox{\plotpoint}}
\put(1114.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1114.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1156,325){\usebox{\plotpoint}}
\put(1146.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1146.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1187.0,329.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1177.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1177.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1219.0,325.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1209.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1209.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1250.0,326.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1240.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1240.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1282.0,330.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1272.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1272.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1313.0,327.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1303.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1303.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1345.0,322.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1335.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1335.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1376.0,327.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1366.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1366.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1408.0,314.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1398.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1398.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1439.0,322.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1429.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(212,524){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(244,347){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(275,278){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(307,315){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(338,323){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(370,345){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(401,315){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(433,323){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(464,311){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(495,333){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(527,333){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(558,327){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(590,322){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(621,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(653,337){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(684,333){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(716,322){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(747,334){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(779,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(810,325){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(841,326){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(873,335){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(904,335){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(936,335){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(967,336){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(999,339){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1030,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1062,336){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1093,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1124,327){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1156,325){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1187,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1219,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1250,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1282,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1313,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1345,327){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1376,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1408,318){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1439,324){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1429.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(212,325){\usebox{\plotpoint}}
\put(212.0,325.0){\rule[-0.200pt]{295.584pt}{0.400pt}}
\end{picture}

